Real-space approach to calculation of electric polarization and dielectric constants

We describe a real-space approach to the calculation of the properties of an insulating crystal in an applied electric field, based on the iterative determination of the Wannier functions (WF's) of the occupied bands. It has been recently shown that a knowledge of the occupied WF's allows the calculation of the spontaneous (zero-field) electronic polarization. Building on these ideas, we describe a method for calculating the electronic polarization and dielectric constants of a material in non-zero field. The method is demonstrated for a one-dimensional tight-binding Hamiltonian.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% === last line of document ===================================================
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% - CUT HERE - %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!    Output from DVs postscript subroutine package
% statusdict begin currentdict /manualfeed true put end
% Uncomment previous line if you want manualfeed
/#copies 1 def
2 setlinewidth 1 setlinecap 1 setlinejoin
  newpath    162.0000       432.0000     moveto
   162.0000       442.8000     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   162.0000       421.2000     moveto (  0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    252.0000       432.0000     moveto
   252.0000       442.8000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   252.0000       421.2000     moveto ( 30)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    342.0000       432.0000     moveto
   342.0000       442.8000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   342.0000       421.2000     moveto ( 60)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    432.0000       432.0000     moveto
   432.0000       442.8000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   432.0000       421.2000     moveto ( 90)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    522.0000       432.0000     moveto
   522.0000       442.8000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   522.0000       421.2000     moveto (120)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    162.0000       432.0000     moveto
   172.8000       432.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       432.0000     moveto (0.0)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    162.0000       504.0000     moveto
   172.8000       504.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       504.0000     moveto (0.5)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    162.0000       576.0000     moveto
   172.8000       576.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       576.0000     moveto (1.0)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    162.0000       648.0000     moveto
   172.8000       648.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       648.0000     moveto (1.5)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Helvetica findfont    18.00000     scalefont setfont
   102.0000       540.0000     moveto
  gsave currentpoint translate    90.00000     rotate
 (P)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show grestore
  newpath    162.0000       432.0000     moveto
   162.0000       648.0000     lineto
   522.0000       648.0000     lineto
   522.0000       432.0000     lineto closepath
  0.0000000E+00 setgray    1.200000     setlinewidth gsave stroke grestore
  /Helvetica findfont    28.00000     scalefont setfont
   207.0000       612.0000     moveto ((a))
  0   -11.20000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  gsave clip
  [1 3] 0 setdash
  newpath    162.0000       432.0000     moveto
   177.0000       448.0493     lineto
   192.0000       464.5395     lineto
   207.0000       482.0532     lineto
   222.0000       501.5298     lineto
   237.0000       522.7676     lineto
   252.0000       544.0665     lineto
   267.0000       563.1182     lineto
   282.0000       576.7310     lineto
   297.0000       582.5674     lineto
   312.0000       580.9763     lineto
   327.0000       576.8436     lineto
   342.0000       576.1805     lineto
   357.0000       579.3477     lineto
   372.0000       581.9526     lineto
   387.0000       580.5493     lineto
   402.0000       574.3245     lineto
   417.0000       564.7672     lineto
   432.0000       554.5491     lineto
   447.0000       545.4381     lineto
   462.0000       538.2841     lineto
   477.0000       532.7352     lineto
   492.0000       528.6668     lineto
   507.0000       526.3837     lineto
   522.0000       525.1864     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  [5 4] 0 setdash
  newpath    162.0000       432.0000     moveto
   177.0000       438.4235     lineto
   192.0000       439.9434     lineto
   207.0000       441.7141     lineto
   222.0000       444.8033     lineto
   237.0000       449.6758     lineto
   252.0000       456.3475     lineto
   267.0000       465.4772     lineto
   282.0000       477.5332     lineto
   297.0000       492.3969     lineto
   312.0000       507.9312     lineto
   327.0000       520.8433     lineto
   342.0000       528.3127     lineto
   357.0000       528.3879     lineto
   372.0000       521.6158     lineto
   387.0000       511.0200     lineto
   402.0000       499.1776     lineto
   417.0000       487.7170     lineto
   432.0000       477.9838     lineto
   447.0000       470.3964     lineto
   462.0000       464.9032     lineto
   477.0000       460.6889     lineto
   492.0000       457.4917     lineto
   507.0000       455.6807     lineto
   522.0000       454.7966     lineto
  gsave stroke grestore
  [] 0 setdash
  grestore
  /Helvetica findfont    18.00000     scalefont setfont
   240.0000       551.5200     moveto (x10)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Helvetica findfont    18.00000     scalefont setfont
   240.0000       551.5200     moveto (3)
  show
  /Helvetica findfont    18.00000     scalefont setfont
   279.0000       493.9200     moveto (x10)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Helvetica findfont    18.00000     scalefont setfont
   279.0000       493.9200     moveto (3)
  show
  newpath    372.0000       540.0000     moveto
   372.0000       648.0000     lineto
   522.0000       648.0000     lineto
   522.0000       540.0000     lineto closepath
   1.000000     setgray gsave fill grestore
  0.0000000E+00 setgray    1.200000     setlinewidth gsave stroke grestore
  newpath    399.6000       561.6000     moveto
   399.6000       567.0000     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   399.6000       556.2000     moveto (  0)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    427.5000       561.6000     moveto
   427.5000       567.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   427.5000       556.2000     moveto ( 30)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    455.4000       561.6000     moveto
   455.4000       567.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   455.4000       556.2000     moveto ( 60)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    483.3000       561.6000     moveto
   483.3000       567.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   483.3000       556.2000     moveto ( 90)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    511.2000       561.6000     moveto
   511.2000       567.0000     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   511.2000       556.2000     moveto (120)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    399.6000       561.6000     moveto
   405.0000       561.6000     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   394.2000       561.6000     moveto (0.0)
  0   -3.600000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    399.6000       585.3603     moveto
   405.0000       585.3603     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   394.2000       585.3603     moveto (0.1)
  0   -3.600000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    399.6000       609.1205     moveto
   405.0000       609.1205     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   394.2000       609.1205     moveto (0.2)
  0   -3.600000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    399.6000       632.8807     moveto
   405.0000       632.8807     lineto
  gsave stroke grestore
  /Helvetica findfont    9.000000     scalefont setfont
   394.2000       632.8807     moveto (0.3)
  0   -3.600000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Helvetica findfont    10.00000     scalefont setfont
   378.2100       597.2404     moveto
  gsave currentpoint translate    90.00000     rotate
 (P)
  0   -4.000000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show grestore
  newpath    399.6000       561.6000     moveto
   399.6000       640.8000     lineto
   511.2000       640.8000     lineto
   511.2000       561.6000     lineto closepath
  gsave stroke grestore
  gsave clip
  newpath    399.6000       561.6000     moveto
   404.2500       563.5180     lineto
   408.9000       565.4954     lineto
   413.5500       567.5929     lineto
   418.2000       569.8759     lineto
   422.8500       572.4122     lineto
   427.5000       575.2714     lineto
   432.1500       578.5213     lineto
   436.8000       582.2180     lineto
   441.4500       586.3898     lineto
   446.1000       591.0152     lineto
   450.7500       596.0049     lineto
   455.4000       601.2004     lineto
   460.0500       606.3960     lineto
   464.7000       611.3857     lineto
   469.3500       616.0110     lineto
   474.0000       620.1829     lineto
   478.6500       623.8796     lineto
   483.3000       627.1294     lineto
   487.9500       629.9886     lineto
   492.6000       632.5250     lineto
   497.2500       634.8080     lineto
   501.9000       636.9055     lineto
   506.5500       638.8829     lineto
   511.2000       640.8008     lineto
  0.0000000E+00 setgray   0.8000000     setlinewidth gsave stroke grestore
  grestore
  newpath    162.0000       165.6000     moveto
   162.0000       176.4000     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   162.0000       154.8000     moveto (  0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    252.0000       165.6000     moveto
   252.0000       176.4000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   252.0000       154.8000     moveto ( 30)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    342.0000       165.6000     moveto
   342.0000       176.4000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   342.0000       154.8000     moveto ( 60)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    432.0000       165.6000     moveto
   432.0000       176.4000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   432.0000       154.8000     moveto ( 90)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    522.0000       165.6000     moveto
   522.0000       176.4000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   522.0000       154.8000     moveto (120)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    162.0000       165.6000     moveto
   172.8000       165.6000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       165.6000     moveto (0.0)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    162.0000       273.6000     moveto
   172.8000       273.6000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       273.6000     moveto (0.1)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    162.0000       381.6000     moveto
   172.8000       381.6000     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   151.2000       381.6000     moveto (0.2)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Symbol findfont    18.00000     scalefont setfont
   342.0000       111.6000     moveto (a)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  /Symbol findfont    18.00000     scalefont setfont
   102.0000       273.6000     moveto
  gsave currentpoint translate    90.00000     rotate
 (c)
  0   -7.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show grestore
  newpath    162.0000       165.6000     moveto
   162.0000       381.6000     lineto
   522.0000       381.6000     lineto
   522.0000       165.6000     lineto closepath
  0.0000000E+00 setgray    1.200000     setlinewidth gsave stroke grestore
  /Helvetica findfont    28.00000     scalefont setfont
   207.0000       349.2000     moveto ((b))
  0   -11.20000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  gsave clip
  newpath    162.0000       262.0964     moveto
   177.0000       262.9469     lineto
   192.0000       265.5231     lineto
   207.0000       269.8941     lineto
   222.0000       276.1572     lineto
   237.0000       284.4011     lineto
   252.0000       294.6376     lineto
   267.0000       306.6855     lineto
   282.0000       320.0034     lineto
   297.0000       333.5088     lineto
   312.0000       345.5076     lineto
   327.0000       353.9301     lineto
   333.0000       355.8665     lineto
   342.0000       356.9791     lineto
   348.0000       356.4825     lineto
   357.0000       353.9301     lineto
   372.0000       345.5076     lineto
   387.0000       333.5088     lineto
   402.0000       320.0034     lineto
   417.0000       306.6855     lineto
   432.0000       294.6376     lineto
   447.0000       284.4011     lineto
   462.0000       276.1572     lineto
   477.0000       269.8941     lineto
   492.0000       265.5231     lineto
   507.0000       262.9469     lineto
   522.0000       262.0964     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  [1 3] 0 setdash
  newpath    162.0000       244.0305     moveto
   177.0000       244.5790     lineto
   192.0000       246.3041     lineto
   207.0000       249.2045     lineto
   222.0000       253.3057     lineto
   237.0000       258.6071     lineto
   252.0000       265.0385     lineto
   267.0000       272.3774     lineto
   282.0000       280.1501     lineto
   297.0000       287.5555     lineto
   312.0000       293.5430     lineto
   327.0000       297.1452     lineto
   333.0000       297.7818     lineto
   342.0000       297.8478     lineto
   348.0000       297.3115     lineto
   357.0000       295.6905     lineto
   372.0000       291.1064     lineto
   387.0000       284.7794     lineto
   402.0000       277.5212     lineto
   417.0000       270.1062     lineto
   432.0000       263.1351     lineto
   447.0000       256.9980     lineto
   462.0000       251.9067     lineto
   477.0000       247.9423     lineto
   492.0000       245.1271     lineto
   507.0000       243.4547     lineto
   522.0000       242.9150     lineto
  gsave stroke grestore
  [5 4] 0 setdash
  newpath    162.0000       258.4212     moveto
   177.0000       259.5028     lineto
   192.0000       261.8282     lineto
   207.0000       265.7513     lineto
   222.0000       271.3241     lineto
   237.0000       278.5739     lineto
   252.0000       287.4431     lineto
   267.0000       297.6992     lineto
   282.0000       308.8163     lineto
   297.0000       319.8664     lineto
   312.0000       329.5048     lineto
   327.0000       336.1721     lineto
   333.0000       337.6909     lineto
   342.0000       338.5528     lineto
   348.0000       338.1521     lineto
   357.0000       336.1437     lineto
   372.0000       329.4193     lineto
   387.0000       319.7234     lineto
   402.0000       308.6296     lineto
   417.0000       297.4888     lineto
   432.0000       287.2270     lineto
   447.0000       278.3630     lineto
   462.0000       271.1218     lineto
   477.0000       265.5553     lineto
   492.0000       261.6327     lineto
   507.0000       259.2992     lineto
   522.0000       258.5109     lineto
  gsave stroke grestore
  [11 4] 0 setdash
  newpath    162.0000       261.7433     moveto
   177.0000       262.1968     lineto
   192.0000       264.7273     lineto
   207.0000       268.9975     lineto
   222.0000       275.0965     lineto
   237.0000       283.0955     lineto
   252.0000       293.0686     lineto
   267.0000       304.6079     lineto
   282.0000       317.2570     lineto
   297.0000       329.9689     lineto
   312.0000       341.1709     lineto
   327.0000       348.9988     lineto
   333.0000       350.8038     lineto
   342.0000       351.8641     lineto
   348.0000       351.4341     lineto
   357.0000       349.1925     lineto
   372.0000       341.4485     lineto
   387.0000       330.3084     lineto
   402.0000       317.6229     lineto
   417.0000       304.9731     lineto
   432.0000       293.4166     lineto
   447.0000       283.5182     lineto
   462.0000       275.4968     lineto
   477.0000       268.7974     lineto
   492.0000       265.3800     lineto
   507.0000       262.2887     lineto
   522.0000       261.3472     lineto
  gsave stroke grestore
  grestore
 showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% - CUT HERE - %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!    Output from DVs postscript subroutine package
% statusdict begin currentdict /manualfeed true put end
% Uncomment previous line if you want manualfeed
/#copies 1 def
2 setlinewidth 1 setlinecap 1 setlinejoin
%%BoundingBox:     66.0   235.5   546.0   556.5
  newpath    169.3125       297.2549     moveto
   169.3125       308.0566     lineto
  0.0000000E+00 setgray    1.000000     setlinewidth gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   169.3125       286.4553     moveto (-3.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    230.0625       297.2549     moveto
   230.0625       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   230.0625       286.4553     moveto (-2.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    290.8125       297.2549     moveto
   290.8125       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   290.8125       286.4553     moveto (-1.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    351.5625       297.2549     moveto
   351.5625       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   351.5625       286.4553     moveto ( 0.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    412.3125       297.2549     moveto
   412.3125       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   412.3125       286.4553     moveto ( 1.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    473.0625       297.2549     moveto
   473.0625       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   473.0625       286.4553     moveto ( 2.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    533.8125       297.2549     moveto
   533.8125       308.0566     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   533.8125       286.4553     moveto ( 3.0)
  0   -14.40000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  newpath    157.1625       340.4553     moveto
   167.9625       340.4553     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   146.3625       340.4553     moveto (-42.9)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    157.1625       402.1699     moveto
   167.9625       402.1699     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   146.3625       402.1699     moveto (-42.8)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    157.1625       463.8845     moveto
   167.9625       463.8845     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   146.3625       463.8845     moveto (-42.7)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  newpath    157.1625       525.5991     moveto
   167.9625       525.5991     lineto
  gsave stroke grestore
  /Helvetica findfont    18.00000     scalefont setfont
   146.3625       525.5991     moveto (-42.6)
  0   -7.200000     rmoveto
  dup stringwidth pop -1 mul 0 rmoveto
  show
  /Helvetica findfont    23.00000     scalefont setfont
   351.5625       244.7996     moveto (< x >)
  0   -9.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show
  /Helvetica findfont    23.00000     scalefont setfont
   72.11250       426.8540     moveto
  gsave currentpoint translate    90.00000     rotate
 (Energy)
  0   -9.200000     rmoveto
 dup stringwidth pop -0.5 mul 0 rmoveto
  show grestore
  newpath    157.1625       297.2549     moveto
   157.1625       556.4553     lineto
   545.9625       556.4553     lineto
   545.9625       297.2549     lineto closepath
  gsave stroke grestore
  gsave clip
  [1 3] 0 setdash
  newpath    278.6639       797.9348     moveto
   279.2700       758.0874     lineto
   279.8775       720.2703     lineto
   280.4850       684.3516     lineto
   281.0925       650.2720     lineto
   281.7000       617.9919     lineto
   282.3075       587.4829     lineto
   282.9150       558.7273     lineto
   283.5225       531.7141     lineto
   284.1300       506.4521     lineto
   284.7375       482.9480     lineto
   285.3450       461.2170     lineto
   285.9525       441.2769     lineto
   286.5600       423.1516     lineto
   287.1675       406.8589     lineto
   287.7750       392.4163     lineto
   288.3825       379.8347     lineto
   288.9900       369.0945     lineto
   289.5975       360.1714     lineto
   290.2050       353.0105     lineto
   290.8125       347.5349     lineto
   291.4200       343.6348     lineto
   292.0275       341.1892     lineto
   292.6350       340.0466     lineto
   293.2425       340.0532     lineto
   293.8500       341.0398     lineto
   294.4575       342.8438     lineto
   295.0650       345.3157     lineto
   295.6725       348.3149     lineto
   296.2800       351.7317     lineto
   296.8875       355.4714     lineto
   297.4950       359.4727     lineto
   298.1025       363.6738     lineto
   298.7100       368.0398     lineto
   299.3175       372.5376     lineto
   299.9250       377.1431     lineto
   300.5325       381.8342     lineto
   301.1400       386.6001     lineto
   301.7475       391.4253     lineto
   302.3550       396.2988     lineto
   302.9625       401.2119     lineto
   303.5700       406.1580     lineto
   304.1775       411.1282     lineto
   304.7850       416.1160     lineto
   305.3925       421.1169     lineto
   306.0000       426.1245     lineto
   306.6075       431.1321     lineto
   307.2150       436.1396     lineto
   307.8225       441.1362     lineto
   308.4300       446.1240     lineto
   309.0375       451.0920     lineto
   309.6450       456.0425     lineto
   310.2525       460.9622     lineto
   310.8600       465.8489     lineto
   311.4675       470.7004     lineto
   312.0750       475.5081     lineto
   312.6825       480.2695     lineto
   313.2900       484.9717     lineto
   313.8975       489.6123     lineto
   314.5050       494.1848     lineto
   315.1125       498.6760     lineto
   315.7200       503.0815     lineto
   316.3275       507.3860     lineto
   316.9350       511.5828     lineto
   317.5425       515.6565     lineto
   318.1500       519.5962     lineto
   318.7575       523.3821     lineto
   319.3650       526.9966     lineto
   319.9725       530.4221     lineto
   320.5800       533.6367     lineto
   321.1875       536.6118     lineto
   321.7950       539.3210     lineto
   322.4025       541.7336     lineto
   323.0100       543.8210     lineto
   323.6175       545.5393     lineto
   324.2250       546.8555     lineto
   324.8325       547.7278     lineto
   325.4400       548.1211     lineto
   326.0475       547.9980     lineto
   326.6550       547.3323     lineto
   327.2625       546.1018     lineto
   327.8700       544.2913     lineto
   328.4775       541.9006     lineto
   329.0850       538.9387     lineto
   329.6925       535.4209     lineto
   330.3000       531.3713     lineto
   330.9075       526.8252     lineto
   331.5150       521.8132     lineto
   332.1225       516.3728     lineto
   332.7300       510.5413     lineto
   333.3375       504.3538     lineto
   333.9450       497.8477     lineto
   334.5525       491.0581     lineto
   335.1600       484.0181     lineto
   335.7675       476.7561     lineto
   336.3750       469.3074     lineto
   336.9825       461.6982     lineto
   337.5900       453.9551     lineto
   338.1975       446.1086     lineto
   338.8050       438.1875     lineto
   339.4125       430.2158     lineto
   340.0200       422.2222     lineto
   340.6275       414.2307     lineto
   341.2350       406.2788     lineto
   341.8425       398.3928     lineto
   342.4500       390.6035     lineto
   343.0575       382.9504     lineto
   343.6650       375.4709     lineto
   344.2725       368.2090     lineto
   344.8800       361.2041     lineto
   345.4875       354.5134     lineto
   346.0950       348.1875     lineto
   346.7025       342.2878     lineto
   347.3100       336.8716     lineto
   347.9175       332.0024     lineto
   348.5250       327.7463     lineto
   349.1325       324.1648     lineto
   349.7400       321.3083     lineto
   350.3475       319.2319     lineto
   350.9550       317.9707     lineto
   351.5625       317.5466     lineto
   352.1700       317.9707     lineto
   352.7775       319.2319     lineto
   353.3850       321.3083     lineto
   353.9925       324.1648     lineto
   354.6000       327.7463     lineto
   355.2075       332.0024     lineto
   355.8150       336.8716     lineto
   356.4225       342.2878     lineto
   357.0300       348.1875     lineto
   357.6375       354.5134     lineto
   358.2450       361.2041     lineto
   358.8525       368.2090     lineto
   359.4600       375.4709     lineto
   360.0675       382.9504     lineto
   360.6750       390.6035     lineto
   361.2825       398.3928     lineto
   361.8900       406.2788     lineto
   362.4975       414.2307     lineto
   363.1050       422.2222     lineto
   363.7125       430.2158     lineto
   364.3200       438.1875     lineto
   364.9275       446.1086     lineto
   365.5350       453.9551     lineto
   366.1425       461.6982     lineto
   366.7500       469.3074     lineto
   367.3575       476.7561     lineto
   367.9650       484.0181     lineto
   368.5725       491.0581     lineto
   369.1800       497.8477     lineto
   369.7875       504.3538     lineto
   370.3950       510.5413     lineto
   371.0025       516.3728     lineto
   371.6100       521.8132     lineto
   372.2175       526.8252     lineto
   372.8250       531.3713     lineto
   373.4325       535.4209     lineto
   374.0400       538.9387     lineto
   374.6475       541.9006     lineto
   375.2550       544.2913     lineto
   375.8625       546.1018     lineto
   376.4700       547.3323     lineto
   377.0775       547.9980     lineto
   377.6850       548.1211     lineto
   378.2925       547.7278     lineto
   378.9000       546.8555     lineto
   379.5075       545.5393     lineto
   380.1150       543.8210     lineto
   380.7225       541.7336     lineto
   381.3300       539.3210     lineto
   381.9375       536.6118     lineto
   382.5450       533.6367     lineto
   383.1525       530.4221     lineto
   383.7600       526.9966     lineto
   384.3675       523.3821     lineto
   384.9750       519.5962     lineto
   385.5825       515.6565     lineto
   386.1900       511.5828     lineto
   386.7975       507.3860     lineto
   387.4050       503.0815     lineto
   388.0125       498.6760     lineto
   388.6200       494.1848     lineto
   389.2275       489.6123     lineto
   389.8350       484.9717     lineto
   390.4425       480.2695     lineto
   391.0500       475.5081     lineto
   391.6575       470.7004     lineto
   392.2650       465.8489     lineto
   392.8725       460.9622     lineto
   393.4800       456.0425     lineto
   394.0875       451.0920     lineto
   394.6950       446.1240     lineto
   395.3025       441.1362     lineto
   395.9100       436.1396     lineto
   396.5175       431.1321     lineto
   397.1250       426.1245     lineto
   397.7325       421.1169     lineto
   398.3400       416.1160     lineto
   398.9475       411.1282     lineto
   399.5550       406.1580     lineto
   400.1625       401.2119     lineto
   400.7700       396.2988     lineto
   401.3775       391.4253     lineto
   401.9850       386.6001     lineto
   402.5925       381.8342     lineto
   403.2000       377.1431     lineto
   403.8075       372.5376     lineto
   404.4150       368.0398     lineto
   405.0225       363.6738     lineto
   405.6300       359.4727     lineto
   406.2375       355.4714     lineto
   406.8450       351.7317     lineto
   407.4525       348.3149     lineto
   408.0600       345.3157     lineto
   408.6675       342.8438     lineto
   409.2750       341.0398     lineto
   409.8825       340.0532     lineto
   410.4900       340.0466     lineto
   411.0975       341.1892     lineto
   411.7050       343.6348     lineto
   412.3125       347.5349     lineto
   412.9200       353.0105     lineto
   413.5275       360.1714     lineto
   414.1350       369.0945     lineto
   414.7425       379.8347     lineto
   415.3500       392.4163     lineto
   415.9575       406.8589     lineto
   416.5650       423.1516     lineto
   417.1725       441.2769     lineto
   417.7800       461.2170     lineto
   418.3875       482.9480     lineto
   418.9950       506.4521     lineto
   419.6025       531.7141     lineto
   420.2100       558.7273     lineto
   420.8175       587.4829     lineto
   421.4250       617.9919     lineto
   422.0325       650.2720     lineto
   422.6400       684.3516     lineto
   423.2475       720.2703     lineto
   423.8550       758.0874     lineto
   424.4611       797.9348     lineto
  gsave stroke grestore
  [7 4] 0 setdash
  newpath    224.5950       461.2170     moveto
   225.2025       441.2769     lineto
   225.8100       423.1516     lineto
   226.4175       406.8589     lineto
   227.0250       392.4163     lineto
   227.6325       379.8303     lineto
   228.2400       369.0945     lineto
   228.8475       360.1692     lineto
   229.4550       353.0105     lineto
   230.0625       347.5327     lineto
   230.6700       343.6304     lineto
   231.2775       341.1760     lineto
   231.8850       340.0115     lineto
   232.4925       339.9719     lineto
   233.1000       340.8530     lineto
   233.7075       342.4065     lineto
   234.3150       344.3599     lineto
   234.9225       346.5154     lineto
   235.5300       348.7676     lineto
   236.1375       351.0747     lineto
   236.7450       353.4170     lineto
   237.3525       355.7834     lineto
   237.9600       358.1609     lineto
   238.5675       360.5515     lineto
   239.1750       362.9421     lineto
   239.7825       365.3394     lineto
   240.3900       367.7388     lineto
   240.9975       370.1316     lineto
   241.6050       372.5266     lineto
   242.2125       374.9128     lineto
   242.8200       377.2991     lineto
   243.4275       379.6743     lineto
   244.0350       382.0430     lineto
   244.6425       384.3984     lineto
   245.2500       386.7473     lineto
   245.8575       389.0830     lineto
   246.4650       391.4077     lineto
   247.0725       393.7170     lineto
   247.6800       396.0110     lineto
   248.2875       398.2917     lineto
   248.8950       400.5505     lineto
   249.5025       402.7896     lineto
   250.1100       405.0088     lineto
   250.7175       407.2061     lineto
   251.3250       409.3792     lineto
   251.9325       411.5237     lineto
   252.5400       413.6396     lineto
   253.1475       415.7227     lineto
   253.7550       417.7771     lineto
   254.3625       419.7898     lineto
   254.9700       421.7651     lineto
   255.5775       423.6943     lineto
   256.1850       425.5796     lineto
   256.7925       427.4121     lineto
   257.4000       429.1919     lineto
   258.0075       430.9080     lineto
   258.6150       432.5603     lineto
   259.2225       434.1423     lineto
   259.8300       435.6453     lineto
   260.4375       437.0625     lineto
   261.0450       438.3896     lineto
   261.6525       439.6135     lineto
   262.2600       440.7319     lineto
   262.8675       441.7295     lineto
   263.4750       442.6018     lineto
   264.0825       443.3335     lineto
   264.6900       443.9158     lineto
   265.2975       444.3398     lineto
   265.9050       444.5881     lineto
   266.5125       444.6519     lineto
   267.1200       444.5222     lineto
   267.7275       444.1860     lineto
   268.3350       443.6279     lineto
   268.9425       442.8435     lineto
   269.5500       441.8174     lineto
   270.1575       440.5452     lineto
   270.7650       439.0203     lineto
   271.3725       437.2339     lineto
   271.9800       435.1816     lineto
   272.5875       432.8613     lineto
   273.1950       430.2751     lineto
   273.8025       427.4231     lineto
   274.4100       424.3118     lineto
   275.0175       420.9434     lineto
   275.6250       417.3267     lineto
   276.2325       413.4727     lineto
   276.8400       409.3923     lineto
   277.4475       405.1011     lineto
   278.0550       400.6121     lineto
   278.6625       395.9451     lineto
   279.2700       391.1177     lineto
   279.8775       386.1519     lineto
   280.4850       381.0696     lineto
   281.0925       375.8972     lineto
   281.7000       370.6633     lineto
   282.3075       365.3965     lineto
   282.9150       360.1318     lineto
   283.5225       354.9023     lineto
   284.1300       349.7563     lineto
   284.7375       344.7378     lineto
   285.3450       339.8950     lineto
   285.9525       335.2874     lineto
   286.5600       330.9785     lineto
   287.1675       327.0388     lineto
   287.7750       323.5298     lineto
   288.3825       320.5327     lineto
   288.9900       318.1135     lineto
   289.5975       316.3337     lineto
   290.2050       315.2373     lineto
   290.8125       314.8528     lineto
   291.4200       315.1868     lineto
   292.0275       316.2151     lineto
   292.6350       317.8828     lineto
   293.2425       320.1042     lineto
   293.8500       322.7673     lineto
   294.4575       325.7534     lineto
   295.0650       328.9417     lineto
   295.6725       332.2419     lineto
   296.2800       335.6016     lineto
   296.8875       338.9832     lineto
   297.4950       342.3757     lineto
   298.1025       345.7661     lineto
   298.7100       349.1543     lineto
   299.3175       352.5337     lineto
   299.9250       355.9065     lineto
   300.5325       359.2617     lineto
   301.1400       362.6082     lineto
   301.7475       365.9370     lineto
   302.3550       369.2461     lineto
   302.9625       372.5398     lineto
   303.5700       375.8137     lineto
   304.1775       379.0635     lineto
   304.7850       382.2913     lineto
   305.3925       385.4927     lineto
   306.0000       388.6721     lineto
   306.6075       391.8208     lineto
   307.2150       394.9409     lineto
   307.8225       398.0303     lineto
   308.4300       401.0845     lineto
   309.0375       404.1079     lineto
   309.6450       407.0896     lineto
   310.2525       410.0339     lineto
   310.8600       412.9365     lineto
   311.4675       415.7886     lineto
   312.0750       418.5989     lineto
   312.6825       421.3499     lineto
   313.2900       424.0481     lineto
   313.8975       426.6848     lineto
   314.5050       429.2534     lineto
   315.1125       431.7517     lineto
   315.7200       434.1709     lineto
   316.3275       436.5066     lineto
   316.9350       438.7478     lineto
   317.5425       440.8901     lineto
   318.1500       442.9248     lineto
   318.7575       444.8364     lineto
   319.3650       446.6184     lineto
   319.9725       448.2576     lineto
   320.5800       449.7451     lineto
   321.1875       451.0635     lineto
   321.7950       452.1995     lineto
   322.4025       453.1465     lineto
   323.0100       453.8826     lineto
   323.6175       454.4033     lineto
   324.2250       454.6934     lineto
   324.8325       454.7417     lineto
   325.4400       454.5417     lineto
   326.0475       454.0891     lineto
   326.6550       453.3772     lineto
   327.2625       452.4016     lineto
   327.8700       451.1667     lineto
   328.4775       449.6726     lineto
   329.0850       447.9258     lineto
   329.6925       445.9329     lineto
   330.3000       443.6982     lineto
   330.9075       441.2329     lineto
   331.5150       438.5479     lineto
   332.1225       435.6519     lineto
   332.7300       432.5581     lineto
   333.3375       429.2798     lineto
   333.9450       425.8235     lineto
   334.5525       422.2068     lineto
   335.1600       418.4385     lineto
   335.7675       414.5273     lineto
   336.3750       410.4910     lineto
   336.9825       406.3381     lineto
   337.5900       402.0776     lineto
   338.1975       397.7249     lineto
   338.8050       393.2886     lineto
   339.4125       388.7776     lineto
   340.0200       384.2073     lineto
   340.6275       379.5864     lineto
   341.2350       374.9282     lineto
   341.8425       370.2458     lineto
   342.4500       365.5503     lineto
   343.0575       360.8613     lineto
   343.6650       356.1921     lineto
   344.2725       351.5669     lineto
   344.8800       347.0076     lineto
   345.4875       342.5405     lineto
   346.0950       338.2053     lineto
   346.7025       334.0393     lineto
   347.3100       330.1018     lineto
   347.9175       326.4478     lineto
   348.5250       323.1563     lineto
   349.1325       320.3086     lineto
   349.7400       317.9839     lineto
   350.3475       316.2612     lineto
   350.9550       315.2021     lineto
   351.5625       315.0110     lineto
   352.1700       315.2021     lineto
   352.7775       316.2612     lineto
   353.3850       317.9839     lineto
   353.9925       320.3086     lineto
   354.6000       323.1563     lineto
   355.2075       326.4478     lineto
   355.8150       330.1018     lineto
   356.4225       334.0393     lineto
   357.0300       338.2053     lineto
   357.6375       342.5405     lineto
   358.2450       347.0076     lineto
   358.8525       351.5669     lineto
   359.4600       356.1921     lineto
   360.0675       360.8613     lineto
   360.6750       365.5503     lineto
   361.2825       370.2458     lineto
   361.8900       374.9282     lineto
   362.4975       379.5864     lineto
   363.1050       384.2073     lineto
   363.7125       388.7776     lineto
   364.3200       393.2886     lineto
   364.9275       397.7249     lineto
   365.5350       402.0776     lineto
   366.1425       406.3381     lineto
   366.7500       410.4910     lineto
   367.3575       414.5273     lineto
   367.9650       418.4385     lineto
   368.5725       422.2068     lineto
   369.1800       425.8235     lineto
   369.7875       429.2798     lineto
   370.3950       432.5581     lineto
   371.0025       435.6519     lineto
   371.6100       438.5479     lineto
   372.2175       441.2329     lineto
   372.8250       443.6982     lineto
   373.4325       445.9329     lineto
   374.0400       447.9258     lineto
   374.6475       449.6726     lineto
   375.2550       451.1667     lineto
   375.8625       452.4016     lineto
   376.4700       453.3772     lineto
   377.0775       454.0891     lineto
   377.6850       454.5417     lineto
   378.2925       454.7417     lineto
   378.9000       454.6934     lineto
   379.5075       454.4033     lineto
   380.1150       453.8826     lineto
   380.7225       453.1465     lineto
   381.3300       452.1995     lineto
   381.9375       451.0635     lineto
   382.5450       449.7451     lineto
   383.1525       448.2576     lineto
   383.7600       446.6184     lineto
   384.3675       444.8364     lineto
   384.9750       442.9248     lineto
   385.5825       440.8901     lineto
   386.1900       438.7478     lineto
   386.7975       436.5066     lineto
   387.4050       434.1709     lineto
   388.0125       431.7517     lineto
   388.6200       429.2534     lineto
   389.2275       426.6848     lineto
   389.8350       424.0481     lineto
   390.4425       421.3499     lineto
   391.0500       418.5989     lineto
   391.6575       415.7886     lineto
   392.2650       412.9365     lineto
   392.8725       410.0339     lineto
   393.4800       407.0896     lineto
   394.0875       404.1079     lineto
   394.6950       401.0845     lineto
   395.3025       398.0303     lineto
   395.9100       394.9409     lineto
   396.5175       391.8208     lineto
   397.1250       388.6721     lineto
   397.7325       385.4927     lineto
   398.3400       382.2913     lineto
   398.9475       379.0635     lineto
   399.5550       375.8137     lineto
   400.1625       372.5398     lineto
   400.7700       369.2461     lineto
   401.3775       365.9370     lineto
   401.9850       362.6082     lineto
   402.5925       359.2617     lineto
   403.2000       355.9065     lineto
   403.8075       352.5337     lineto
   404.4150       349.1543     lineto
   405.0225       345.7661     lineto
   405.6300       342.3757     lineto
   406.2375       338.9832     lineto
   406.8450       335.6016     lineto
   407.4525       332.2419     lineto
   408.0600       328.9417     lineto
   408.6675       325.7534     lineto
   409.2750       322.7673     lineto
   409.8825       320.1042     lineto
   410.4900       317.8828     lineto
   411.0975       316.2151     lineto
   411.7050       315.1868     lineto
   412.3125       314.8528     lineto
   412.9200       315.2373     lineto
   413.5275       316.3337     lineto
   414.1350       318.1135     lineto
   414.7425       320.5327     lineto
   415.3500       323.5298     lineto
   415.9575       327.0388     lineto
   416.5650       330.9785     lineto
   417.1725       335.2874     lineto
   417.7800       339.8950     lineto
   418.3875       344.7378     lineto
   418.9950       349.7563     lineto
   419.6025       354.9023     lineto
   420.2100       360.1318     lineto
   420.8175       365.3965     lineto
   421.4250       370.6633     lineto
   422.0325       375.8972     lineto
   422.6400       381.0696     lineto
   423.2475       386.1519     lineto
   423.8550       391.1177     lineto
   424.4625       395.9451     lineto
   425.0700       400.6121     lineto
   425.6775       405.1011     lineto
   426.2850       409.3923     lineto
   426.8925       413.4727     lineto
   427.5000       417.3267     lineto
   428.1075       420.9434     lineto
   428.7150       424.3118     lineto
   429.3225       427.4231     lineto
   429.9300       430.2751     lineto
   430.5375       432.8613     lineto
   431.1450       435.1816     lineto
   431.7525       437.2339     lineto
   432.3600       439.0203     lineto
   432.9675       440.5452     lineto
   433.5750       441.8174     lineto
   434.1825       442.8435     lineto
   434.7900       443.6279     lineto
   435.3975       444.1860     lineto
   436.0050       444.5222     lineto
   436.6125       444.6519     lineto
   437.2200       444.5881     lineto
   437.8275       444.3398     lineto
   438.4350       443.9158     lineto
   439.0425       443.3335     lineto
   439.6500       442.6018     lineto
   440.2575       441.7295     lineto
   440.8650       440.7319     lineto
   441.4725       439.6135     lineto
   442.0800       438.3896     lineto
   442.6875       437.0625     lineto
   443.2950       435.6453     lineto
   443.9025       434.1423     lineto
   444.5100       432.5603     lineto
   445.1175       430.9080     lineto
   445.7250       429.1919     lineto
   446.3325       427.4121     lineto
   446.9400       425.5796     lineto
   447.5475       423.6943     lineto
   448.1550       421.7651     lineto
   448.7625       419.7898     lineto
   449.3700       417.7771     lineto
   449.9775       415.7227     lineto
   450.5850       413.6396     lineto
   451.1925       411.5237     lineto
   451.8000       409.3792     lineto
   452.4075       407.2061     lineto
   453.0150       405.0088     lineto
   453.6225       402.7896     lineto
   454.2300       400.5505     lineto
   454.8375       398.2917     lineto
   455.4450       396.0110     lineto
   456.0525       393.7170     lineto
   456.6600       391.4077     lineto
   457.2675       389.0830     lineto
   457.8750       386.7473     lineto
   458.4825       384.3984     lineto
   459.0900       382.0430     lineto
   459.6975       379.6743     lineto
   460.3050       377.2991     lineto
   460.9125       374.9128     lineto
   461.5200       372.5266     lineto
   462.1275       370.1316     lineto
   462.7350       367.7388     lineto
   463.3425       365.3394     lineto
   463.9500       362.9421     lineto
   464.5575       360.5515     lineto
   465.1650       358.1609     lineto
   465.7725       355.7834     lineto
   466.3800       353.4170     lineto
   466.9875       351.0747     lineto
   467.5950       348.7676     lineto
   468.2025       346.5154     lineto
   468.8100       344.3599     lineto
   469.4175       342.4065     lineto
   470.0250       340.8530     lineto
   470.6325       339.9719     lineto
   471.2400       340.0115     lineto
   471.8475       341.1760     lineto
   472.4550       343.6304     lineto
   473.0625       347.5327     lineto
   473.6700       353.0105     lineto
   474.2775       360.1692     lineto
   474.8850       369.0945     lineto
   475.4925       379.8303     lineto
   476.1000       392.4163     lineto
   476.7075       406.8589     lineto
   477.3150       423.1516     lineto
   477.9225       441.2769     lineto
   478.5300       461.2170     lineto
  gsave stroke grestore
  [ ] 0 setdash
  newpath    165.6703       406.9072     moveto
   166.2750       392.4163     lineto
   166.8825       379.8303     lineto
   167.4900       369.0945     lineto
   168.0975       360.1692     lineto
   168.7050       353.0105     lineto
   169.3125       347.5327     lineto
   169.9200       343.6304     lineto
   170.5275       341.1760     lineto
   171.1350       340.0115     lineto
   171.7425       339.9719     lineto
   172.3500       340.8376     lineto
   172.9575       342.2307     lineto
   173.5650       343.7336     lineto
   174.1725       345.2651     lineto
   174.7800       346.8010     lineto
   175.3875       348.3435     lineto
   175.9950       349.8882     lineto
   176.6025       351.4329     lineto
   177.2100       352.9753     lineto
   177.8175       354.5134     lineto
   178.4250       356.0537     lineto
   179.0325       357.5896     lineto
   179.6400       359.1189     lineto
   180.2475       360.6460     lineto
   180.8550       362.1709     lineto
   181.4625       363.6870     lineto
   182.0700       365.2009     lineto
   182.6775       366.7061     lineto
   183.2850       368.2068     lineto
   183.8925       369.7009     lineto
   184.5000       371.1863     lineto
   185.1075       372.6650     lineto
   185.7150       374.1372     lineto
   186.3225       375.5984     lineto
   186.9300       377.0508     lineto
   187.5375       378.4922     lineto
   188.1450       379.9226     lineto
   188.7525       381.3398     lineto
   189.3600       382.7483     lineto
   189.9675       384.1392     lineto
   190.5750       385.5168     lineto
   191.1825       386.8770     lineto
   191.7900       388.2195     lineto
   192.3975       389.5444     lineto
   193.0050       390.8474     lineto
   193.6125       392.1284     lineto
   194.2200       393.3853     lineto
   194.8275       394.6135     lineto
   195.4350       395.8132     lineto
   196.0425       396.9822     lineto
   196.6500       398.1138     lineto
   197.2575       399.2080     lineto
   197.8650       400.2605     lineto
   198.4725       401.2690     lineto
   199.0800       402.2271     lineto
   199.6875       403.1301     lineto
   200.2950       403.9761     lineto
   200.9025       404.7583     lineto
   201.5100       405.4702     lineto
   202.1175       406.1096     lineto
   202.7250       406.6677     lineto
   203.3325       407.1379     lineto
   203.9400       407.5159     lineto
   204.5475       407.7971     lineto
   205.1550       407.9685     lineto
   205.7625       408.0322     lineto
   206.3700       407.9729     lineto
   206.9775       407.7927     lineto
   207.5850       407.4763     lineto
   208.1925       407.0215     lineto
   208.8000       406.4238     lineto
   209.4075       405.6724     lineto
   210.0150       404.7671     lineto
   210.6225       403.6970     lineto
   211.2300       402.4622     lineto
   211.8375       401.0537     lineto
   212.4450       399.4717     lineto
   213.0525       397.7161     lineto
   213.6600       395.7781     lineto
   214.2675       393.6621     lineto
   214.8750       391.3660     lineto
   215.4825       388.8940     lineto
   216.0900       386.2463     lineto
   216.6975       383.4294     lineto
   217.3050       380.4456     lineto
   217.9125       377.3057     lineto
   218.5200       374.0142     lineto
   219.1275       370.5820     lineto
   219.7350       367.0247     lineto
   220.3425       363.3552     lineto
   220.9500       359.5847     lineto
   221.5575       355.7417     lineto
   222.1650       351.8394     lineto
   222.7725       347.9084     lineto
   223.3800       343.9775     lineto
   223.9875       340.0752     lineto
   224.5950       336.2476     lineto
   225.2025       332.5364     lineto
   225.8100       328.9878     lineto
   226.4175       325.6677     lineto
   227.0250       322.6377     lineto
   227.6325       319.9790     lineto
   228.2400       317.7729     lineto
   228.8475       316.1162     lineto
   229.4550       315.0879     lineto
   230.0625       314.7385     lineto
   230.6700       315.0791     lineto
   231.2775       316.0876     lineto
   231.8850       317.6763     lineto
   232.4925       319.6648     lineto
   233.1000       321.8181     lineto
   233.7075       324.0154     lineto
   234.3150       326.2126     lineto
   234.9225       328.3967     lineto
   235.5300       330.5610     lineto
   236.1375       332.7056     lineto
   236.7450       334.8281     lineto
   237.3525       336.9309     lineto
   237.9600       339.0117     lineto
   238.5675       341.0750     lineto
   239.1750       343.1206     lineto
   239.7825       345.1465     lineto
   240.3900       347.1548     lineto
   240.9975       349.1499     lineto
   241.6050       351.1296     lineto
   242.2125       353.0918     lineto
   242.8200       355.0386     lineto
   243.4275       356.9744     lineto
   244.0350       358.8948     lineto
   244.6425       360.8042     lineto
   245.2500       362.7004     lineto
   245.8575       364.5813     lineto
   246.4650       366.4512     lineto
   247.0725       368.3079     lineto
   247.6800       370.1514     lineto
   248.2875       371.9795     lineto
   248.8950       373.7944     lineto
   249.5025       375.5984     lineto
   250.1100       377.3848     lineto
   250.7175       379.1580     lineto
   251.3250       380.9136     lineto
   251.9325       382.6538     lineto
   252.5400       384.3743     lineto
   253.1475       386.0771     lineto
   253.7550       387.7581     lineto
   254.3625       389.4170     lineto
   254.9700       391.0540     lineto
   255.5775       392.6624     lineto
   256.1850       394.2422     lineto
   256.7925       395.7891     lineto
   257.4000       397.2964     lineto
   258.0075       398.7686     lineto
   258.6150       400.1924     lineto
   259.2225       401.5679     lineto
   259.8300       402.8862     lineto
   260.4375       404.1409     lineto
   261.0450       405.3230     lineto
   261.6525       406.4238     lineto
   262.2600       407.4390     lineto
   262.8675       408.3530     lineto
   263.4750       409.1594     lineto
   264.0825       409.8472     lineto
   264.6900       410.4075     lineto
   265.2975       410.8315     lineto
   265.9050       411.1062     lineto
   266.5125       411.2292     lineto
   267.1200       411.1919     lineto
   267.7275       410.9854     lineto
   268.3350       410.6008     lineto
   268.9425       410.0405     lineto
   269.5500       409.2957     lineto
   270.1575       408.3684     lineto
   270.7650       407.2500     lineto
   271.3725       405.9470     lineto
   271.9800       404.4529     lineto
   272.5875       402.7764     lineto
   273.1950       400.9131     lineto
   273.8025       398.8718     lineto
   274.4100       396.6526     lineto
   275.0175       394.2642     lineto
   275.6250       391.7087     lineto
   276.2325       388.9973     lineto
   276.8400       386.1343     lineto
   277.4475       383.1262     lineto
   278.0550       379.9863     lineto
   278.6625       376.7212     lineto
   279.2700       373.3418     lineto
   279.8775       369.8547     lineto
   280.4850       366.2754     lineto
   281.0925       362.6147     lineto
   281.7000       358.8860     lineto
   282.3075       355.1023     lineto
   282.9150       351.2813     lineto
   283.5225       347.4426     lineto
   284.1300       343.6062     lineto
   284.7375       339.7983     lineto
   285.3450       336.0498     lineto
   285.9525       332.4023     lineto
   286.5600       328.8999     lineto
   287.1675       325.6040     lineto
   287.7750       322.5916     lineto
   288.3825       319.9395     lineto
   288.9900       317.7488     lineto
   289.5975       316.1030     lineto
   290.2050       315.0813     lineto
   290.8125       314.7363     lineto
   291.4200       315.0791     lineto
   292.0275       316.0898     lineto
   292.6350       317.6895     lineto
   293.2425       319.7241     lineto
   293.8500       322.1389     lineto
   294.4575       324.5076     lineto
   295.0650       326.8674     lineto
   295.6725       329.2163     lineto
   296.2800       331.5542     lineto
   296.8875       333.8811     lineto
   297.4950       336.1992     lineto
   298.1025       338.5063     lineto
   298.7100       340.8025     lineto
   299.3175       343.0876     lineto
   299.9250       345.3618     lineto
   300.5325       347.6250     lineto
   301.1400       349.8772     lineto
   301.7475       352.1162     lineto
   302.3550       354.3442     lineto
   302.9625       356.5591     lineto
   303.5700       358.7629     lineto
   304.1775       360.9536     lineto
   304.7850       363.1289     lineto
   305.3925       365.2910     lineto
   306.0000       367.4399     lineto
   306.6075       369.5713     lineto
   307.2150       371.6873     lineto
   307.8225       373.7856     lineto
   308.4300       375.8687     lineto
   309.0375       377.9319     lineto
   309.6450       379.9731     lineto
   310.2525       381.9946     lineto
   310.8600       383.9941     lineto
   311.4675       385.9673     lineto
   312.0750       387.9141     lineto
   312.6825       389.8323     lineto
   313.2900       391.7197     lineto
   313.8975       393.5720     lineto
   314.5050       395.3914     lineto
   315.1125       397.1646     lineto
   315.7200       398.8982     lineto
   316.3275       400.5769     lineto
   316.9350       402.2029     lineto
   317.5425       403.7673     lineto
   318.1500       405.2615     lineto
   318.7575       406.6809     lineto
   319.3650       408.0125     lineto
   319.9725       409.2517     lineto
   320.5800       410.3833     lineto
   321.1875       411.4006     lineto
   321.7950       412.2905     lineto
   322.4025       413.0442     lineto
   323.0100       413.6484     lineto
   323.6175       414.0989     lineto
   324.2250       414.3823     lineto
   324.8325       414.4944     lineto
   325.4400       414.4307     lineto
   326.0475       414.1868     lineto
   326.6550       413.7605     lineto
   327.2625       413.1497     lineto
   327.8700       412.3608     lineto
   328.4775       411.3918     lineto
   329.0850       410.2493     lineto
   329.6925       408.9353     lineto
   330.3000       407.4587     lineto
   330.9075       405.8218     lineto
   331.5150       404.0354     lineto
   332.1225       402.1018     lineto
   332.7300       400.0342     lineto
   333.3375       397.8391     lineto
   333.9450       395.5232     lineto
   334.5525       393.0930     lineto
   335.1600       390.5574     lineto
   335.7675       387.9250     lineto
   336.3750       385.2004     lineto
   336.9825       382.3945     lineto
   337.5900       379.5117     lineto
   338.1975       376.5564     lineto
   338.8050       373.5396     lineto
   339.4125       370.4634     lineto
   340.0200       367.3345     lineto
   340.6275       364.1616     lineto
   341.2350       360.9492     lineto
   341.8425       357.6995     lineto
   342.4500       354.4255     lineto
   343.0575       351.1274     lineto
   343.6650       347.8162     lineto
   344.2725       344.5005     lineto
   344.8800       341.1870     lineto
   345.4875       337.8889     lineto
   346.0950       334.6216     lineto
   346.7025       331.4048     lineto
   347.3100       328.2693     lineto
   347.9175       325.2568     lineto
   348.5250       322.4312     lineto
   349.1325       319.8867     lineto
   349.7400       317.7378     lineto
   350.3475       316.1052     lineto
   350.9550       315.0857     lineto
   351.5625       314.7605     lineto
   352.1700       315.0857     lineto
   352.7775       316.1052     lineto
   353.3850       317.7378     lineto
   353.9925       319.8867     lineto
   354.6000       322.4312     lineto
   355.2075       325.2568     lineto
   355.8150       328.2693     lineto
   356.4225       331.4048     lineto
   357.0300       334.6216     lineto
   357.6375       337.8889     lineto
   358.2450       341.1870     lineto
   358.8525       344.5005     lineto
   359.4600       347.8162     lineto
   360.0675       351.1274     lineto
   360.6750       354.4255     lineto
   361.2825       357.6995     lineto
   361.8900       360.9492     lineto
   362.4975       364.1616     lineto
   363.1050       367.3345     lineto
   363.7125       370.4634     lineto
   364.3200       373.5396     lineto
   364.9275       376.5564     lineto
   365.5350       379.5117     lineto
   366.1425       382.3945     lineto
   366.7500       385.2004     lineto
   367.3575       387.9250     lineto
   367.9650       390.5574     lineto
   368.5725       393.0930     lineto
   369.1800       395.5232     lineto
   369.7875       397.8391     lineto
   370.3950       400.0342     lineto
   371.0025       402.1018     lineto
   371.6100       404.0354     lineto
   372.2175       405.8218     lineto
   372.8250       407.4587     lineto
   373.4325       408.9353     lineto
   374.0400       410.2493     lineto
   374.6475       411.3918     lineto
   375.2550       412.3608     lineto
   375.8625       413.1497     lineto
   376.4700       413.7605     lineto
   377.0775       414.1868     lineto
   377.6850       414.4307     lineto
   378.2925       414.4944     lineto
   378.9000       414.3823     lineto
   379.5075       414.0989     lineto
   380.1150       413.6484     lineto
   380.7225       413.0442     lineto
   381.3300       412.2905     lineto
   381.9375       411.4006     lineto
   382.5450       410.3833     lineto
   383.1525       409.2517     lineto
   383.7600       408.0125     lineto
   384.3675       406.6809     lineto
   384.9750       405.2615     lineto
   385.5825       403.7673     lineto
   386.1900       402.2029     lineto
   386.7975       400.5769     lineto
   387.4050       398.8982     lineto
   388.0125       397.1646     lineto
   388.6200       395.3914     lineto
   389.2275       393.5720     lineto
   389.8350       391.7197     lineto
   390.4425       389.8323     lineto
   391.0500       387.9141     lineto
   391.6575       385.9673     lineto
   392.2650       383.9941     lineto
   392.8725       381.9946     lineto
   393.4800       379.9731     lineto
   394.0875       377.9319     lineto
   394.6950       375.8687     lineto
   395.3025       373.7856     lineto
   395.9100       371.6873     lineto
   396.5175       369.5713     lineto
   397.1250       367.4399     lineto
   397.7325       365.2910     lineto
   398.3400       363.1289     lineto
   398.9475       360.9536     lineto
   399.5550       358.7629     lineto
   400.1625       356.5591     lineto
   400.7700       354.3442     lineto
   401.3775       352.1162     lineto
   401.9850       349.8772     lineto
   402.5925       347.6250     lineto
   403.2000       345.3618     lineto
   403.8075       343.0876     lineto
   404.4150       340.8025     lineto
   405.0225       338.5063     lineto
   405.6300       336.1992     lineto
   406.2375       333.8811     lineto
   406.8450       331.5542     lineto
   407.4525       329.2163     lineto
   408.0600       326.8674     lineto
   408.6675       324.5076     lineto
   409.2750       322.1389     lineto
   409.8825       319.7241     lineto
   410.4900       317.6895     lineto
   411.0975       316.0898     lineto
   411.7050       315.0791     lineto
   412.3125       314.7363     lineto
   412.9200       315.0813     lineto
   413.5275       316.1030     lineto
   414.1350       317.7488     lineto
   414.7425       319.9395     lineto
   415.3500       322.5916     lineto
   415.9575       325.6040     lineto
   416.5650       328.8999     lineto
   417.1725       332.4023     lineto
   417.7800       336.0498     lineto
   418.3875       339.7983     lineto
   418.9950       343.6062     lineto
   419.6025       347.4426     lineto
   420.2100       351.2813     lineto
   420.8175       355.1023     lineto
   421.4250       358.8860     lineto
   422.0325       362.6147     lineto
   422.6400       366.2754     lineto
   423.2475       369.8547     lineto
   423.8550       373.3418     lineto
   424.4625       376.7212     lineto
   425.0700       379.9863     lineto
   425.6775       383.1262     lineto
   426.2850       386.1343     lineto
   426.8925       388.9973     lineto
   427.5000       391.7087     lineto
   428.1075       394.2642     lineto
   428.7150       396.6526     lineto
   429.3225       398.8718     lineto
   429.9300       400.9131     lineto
   430.5375       402.7764     lineto
   431.1450       404.4529     lineto
   431.7525       405.9470     lineto
   432.3600       407.2500     lineto
   432.9675       408.3684     lineto
   433.5750       409.2957     lineto
   434.1825       410.0405     lineto
   434.7900       410.6008     lineto
   435.3975       410.9854     lineto
   436.0050       411.1919     lineto
   436.6125       411.2292     lineto
   437.2200       411.1062     lineto
   437.8275       410.8315     lineto
   438.4350       410.4075     lineto
   439.0425       409.8472     lineto
   439.6500       409.1594     lineto
   440.2575       408.3530     lineto
   440.8650       407.4390     lineto
   441.4725       406.4238     lineto
   442.0800       405.3230     lineto
   442.6875       404.1409     lineto
   443.2950       402.8862     lineto
   443.9025       401.5679     lineto
   444.5100       400.1924     lineto
   445.1175       398.7686     lineto
   445.7250       397.2964     lineto
   446.3325       395.7891     lineto
   446.9400       394.2422     lineto
   447.5475       392.6624     lineto
   448.1550       391.0540     lineto
   448.7625       389.4170     lineto
   449.3700       387.7581     lineto
   449.9775       386.0771     lineto
   450.5850       384.3743     lineto
   451.1925       382.6538     lineto
   451.8000       380.9136     lineto
   452.4075       379.1580     lineto
   453.0150       377.3848     lineto
   453.6225       375.5984     lineto
   454.2300       373.7944     lineto
   454.8375       371.9795     lineto
   455.4450       370.1514     lineto
   456.0525       368.3079     lineto
   456.6600       366.4512     lineto
   457.2675       364.5813     lineto
   457.8750       362.7004     lineto
   458.4825       360.8042     lineto
   459.0900       358.8948     lineto
   459.6975       356.9744     lineto
   460.3050       355.0386     lineto
   460.9125       353.0918     lineto
   461.5200       351.1296     lineto
   462.1275       349.1499     lineto
   462.7350       347.1548     lineto
   463.3425       345.1465     lineto
   463.9500       343.1206     lineto
   464.5575       341.0750     lineto
   465.1650       339.0117     lineto
   465.7725       336.9309     lineto
   466.3800       334.8281     lineto
   466.9875       332.7056     lineto
   467.5950       330.5610     lineto
   468.2025       328.3967     lineto
   468.8100       326.2126     lineto
   469.4175       324.0154     lineto
   470.0250       321.8181     lineto
   470.6325       319.6648     lineto
   471.2400       317.6763     lineto
   471.8475       316.0876     lineto
   472.4550       315.0791     lineto
   473.0625       314.7385     lineto
   473.6700       315.0879     lineto
   474.2775       316.1162     lineto
   474.8850       317.7729     lineto
   475.4925       319.9790     lineto
   476.1000       322.6377     lineto
   476.7075       325.6677     lineto
   477.3150       328.9878     lineto
   477.9225       332.5364     lineto
   478.5300       336.2476     lineto
   479.1375       340.0752     lineto
   479.7450       343.9775     lineto
   480.3525       347.9084     lineto
   480.9600       351.8394     lineto
   481.5675       355.7417     lineto
   482.1750       359.5847     lineto
   482.7825       363.3552     lineto
   483.3900       367.0247     lineto
   483.9975       370.5820     lineto
   484.6050       374.0142     lineto
   485.2125       377.3057     lineto
   485.8200       380.4456     lineto
   486.4275       383.4294     lineto
   487.0350       386.2463     lineto
   487.6425       388.8940     lineto
   488.2500       391.3660     lineto
   488.8575       393.6621     lineto
   489.4650       395.7781     lineto
   490.0725       397.7161     lineto
   490.6800       399.4717     lineto
   491.2875       401.0537     lineto
   491.8950       402.4622     lineto
   492.5025       403.6970     lineto
   493.1100       404.7671     lineto
   493.7175       405.6724     lineto
   494.3250       406.4238     lineto
   494.9325       407.0215     lineto
   495.5400       407.4763     lineto
   496.1475       407.7927     lineto
   496.7550       407.9729     lineto
   497.3625       408.0322     lineto
   497.9700       407.9685     lineto
   498.5775       407.7971     lineto
   499.1850       407.5159     lineto
   499.7925       407.1379     lineto
   500.4000       406.6677     lineto
   501.0075       406.1096     lineto
   501.6150       405.4702     lineto
   502.2225       404.7583     lineto
   502.8300       403.9761     lineto
   503.4375       403.1301     lineto
   504.0450       402.2271     lineto
   504.6525       401.2690     lineto
   505.2600       400.2605     lineto
   505.8675       399.2080     lineto
   506.4750       398.1138     lineto
   507.0825       396.9822     lineto
   507.6900       395.8132     lineto
   508.2975       394.6135     lineto
   508.9050       393.3853     lineto
   509.5125       392.1284     lineto
   510.1200       390.8474     lineto
   510.7275       389.5444     lineto
   511.3350       388.2195     lineto
   511.9425       386.8770     lineto
   512.5500       385.5168     lineto
   513.1575       384.1392     lineto
   513.7650       382.7483     lineto
   514.3725       381.3398     lineto
   514.9800       379.9226     lineto
   515.5875       378.4922     lineto
   516.1950       377.0508     lineto
   516.8025       375.5984     lineto
   517.4100       374.1372     lineto
   518.0175       372.6650     lineto
   518.6250       371.1863     lineto
   519.2325       369.7009     lineto
   519.8400       368.2068     lineto
   520.4475       366.7061     lineto
   521.0550       365.2009     lineto
   521.6625       363.6870     lineto
   522.2700       362.1709     lineto
   522.8775       360.6460     lineto
   523.4850       359.1189     lineto
   524.0925       357.5896     lineto
   524.7000       356.0537     lineto
   525.3075       354.5134     lineto
   525.9150       352.9753     lineto
   526.5225       351.4329     lineto
   527.1300       349.8882     lineto
   527.7375       348.3435     lineto
   528.3450       346.8010     lineto
   528.9525       345.2651     lineto
   529.5600       343.7336     lineto
   530.1675       342.2307     lineto
   530.7750       340.8376     lineto
   531.3825       339.9719     lineto
   531.9900       340.0115     lineto
   532.5975       341.1760     lineto
   533.2050       343.6304     lineto
   533.8125       347.5327     lineto
   534.4200       353.0105     lineto
   535.0275       360.1692     lineto
   535.6350       369.0945     lineto
   536.2425       379.8303     lineto
   536.8500       392.4163     lineto
   537.4547       406.9072     lineto
  gsave stroke grestore
 showpage
